Rational parking functions and $(m, n)$-invariant sets

An $(m, n)$-parking function can be characterized as function $f:[n] \to [m]$ such that the partition obtained by reordering the values of $f$ fits inside a right triangle with legs of length $m$ and $n$. Recent work by McCammond, Thomas, and Williams define an action of words in $[m]^n$ on $\mathbb{R}^n$. They show that rational parking functions are exactly the words that admit fixed points under that action. An $(m, n)$-invariant set is a set $\Delta \subset \mathbb{Z}$ such that $\Delta + m \subset \Delta$ and $\Delta + n \subset \Delta$. In this work we define an action of words in $[m]^n $ on $(m, n)$-invariant sets by removing the $j$th $m$-generator from $\Delta$. We show this action also characterizes $(m, n)$-parking functions. Further we show that each $(m, n)$-invariant set is fixed by a unique monotone parking function. By relating the actions on $\mathbb{R}^m$ and on $(m, n)$-invariant sets we prove that the set of all the points in $\mathbb{R}^m$ that can be fixed by a parking function is a union of points fixed by monotone parking functions. In the case when $\gcd(m, n) =1$ we characterize the set of periodic points of the action defined on $\mathbb{R}^m$ and show that the algorithm reversing the Pak-Stanley map proposed by Gorsky, Mazin, and Vazirani converges in a finite amount of steps.

==> Large_Example/GridBase.tex <==


    \foreach \x in {1, 2,3}
    \draw (\x/2, \x*\3) -- (4-\x/2,\x*\3);

\foreach \x in {1, 2, 3}
    \draw (\x, 0) -- (\x/2,\x*\3);

\foreach \x in {1, 2, 3}
    \draw (\x, 0) -- (4/2+\x/2,4*\3-\x*\3);

\draw (3.5, \3) -- (2.5, 3*\3);

\draw[line width=.5mm] (0,0) -- (3, 0);
\draw[line width=.5mm] (0,0) -- (3/2, 3*\3);

\draw[dashed] (.5, -\3) --( 2.5 ,-\3);
\draw[dashed] (-.5, \3) --( .5 ,3*\3);

\foreach \x in {1, 2, 3}
    \draw[dashed] (-.5 + \x, -\3) -- (\x, 0);
\foreach \x in {1, 2, 3}
    \draw[dashed] (-.5 + \x, -\3) -- (\x-1, 0);
\foreach \x in { 2, 3,4}
    \draw[dashed] (-1.5 + \x/2, -\3 + \x * \3) -- (-.5 + \x/2, -\3 + \x * \3);
\foreach \x in {0,1, 2}
    \draw[dashed] (-.5 + \x/2, \3 + \x * \3) -- ( \x/2,   \x * \3);

\node[font = \small] at (0, -.2) {$\vec{0}$};

==> Large_Example/Overview.tex <==
\begin{tikzpicture}[scale=1]


\foreach \x in {0,1, 2, 3}
    \draw (\x/2, \x*\3) -- (4-\x/2,\x*\3);

\foreach \x in {1, 2, 3,4}
    \draw (\x, 0) -- (\x/2,\x*\3);

\foreach \x in {0,1, 2, 3,4}
    \draw (\x, 0) -- (4/2+\x/2,4*\3-\x*\3);

\draw[line width=.5mm] (0,0) -- (4, 0);
\draw[line width=.5mm] (0,0) -- (4/2, 4*\3);

\node[font = \small] (w) at (2, 1.35*\3) {$x_w$};

\node[font = \small] (a) at (1.5, 1.6*\3) {$a$};

\node[font = \small] (b) at (2, .6*\3) {$b$};

\node[font = \small] (c) at (2.5, 1.6*\3) {$c$};

\node[font = \small] at (0, -.2) {$\vec{0}$};

\draw [-{>[sep=-1pt]}] (a) to [bend right=45] (b);

\draw [-{>[sep=-1pt]}] (b) to  (w);

\draw [-{>[sep=-1pt]}] (w) to  (c);

\end{tikzpicture}


==> Large_Example/Step1.tex <==
\begin{tikzpicture}[scale=1]


\fill
  [fill opacity=.5, fill=blue!30,draw=blue,thick] (1,2*\3) -- (3,2*\3) -- (2,0) -- cycle;

\fill
  [fill opacity=.5, fill=red!30,draw=red,thick] (1/2,\3) -- (2.5,\3) -- (1.5,-\3) -- cycle;

\input{Large_Example/GridBase}

  
\node[circle,fill=black,scale=0.3] (w) at (2, 1.35*\3) {};

\node[font = \small] (a) at (1.5, 1.65*\3) {$a$};

\node[font = \small] (b) at (2, .65*\3) {$b$};

\node[font = \small] (c) at (2.5, 1.65*\3) {$c$};

\node[circle,fill=black,scale=0.3] (1) at (1.5, .35*\3) {};


%\node[font = \small] at (0, -.2) {$\vec{1}$};

\draw [-{>[sep=-1pt]}] (w) to node[left] {0}  (1);



\end{tikzpicture}

==> Large_Example/Step2.tex <==
\begin{tikzpicture}[scale=1]



\fill
  [fill opacity=.5, fill=blue!30,draw=blue,thick] (1/2,\3) -- (2.5,\3) -- (2,0) -- (1, 0) -- cycle;

  \fill
  [fill opacity=.5, fill=red!30,draw=red,thick] (0,0) -- (2,0) -- (1.5,-\3) -- (.5, -\3) -- cycle;

\input{Large_Example/GridBase}

  


\node[circle,fill=black,scale=0.3] (1) at (1.5, .35*\3) {};

\node[circle,fill=black,scale=0.3] (2) at (1, -.65*\3) {};

\draw [-{>[sep=-1pt]}] (1) to node[left] {0}   (2);

%\node[font = \small] at (0, -.2) {$\vec{1}$};





\end{tikzpicture}

==> Large_Example/Step3.tex <==
\begin{tikzpicture}[scale=1]





  \fill
  [fill opacity=.5, fill=blue!30,draw=blue,thick] (0,0) -- (2,0) -- (1.5,\3) -- (.5, \3) -- cycle;
  
  \fill
  [fill opacity=.5, fill=red!30,draw=red,thick] (0,2*\3) -- (1,2*\3) -- (1.5,\3)  -- (-.5, \3) -- cycle;

\input{Large_Example/GridBase}

  


\node[circle,fill=black,scale=0.3] (2) at (1, .65*\3) {};

\node[circle,fill=black,scale=0.3] (3) at (.5, 1.65*\3) {};

\draw [-{>[sep=-1pt]}] (2) to node[right] {1}  (3);

%\node[font = \small] at (0, -.2) {$\vec{1}$};





\end{tikzpicture}

==> Large_Example/Step4.tex <==
\begin{tikzpicture}[scale=1]


  
  \fill
  [fill opacity=.5, fill=blue!30,draw=blue,thick] (1,2*\3) -- (1.5,\3) -- (1,0)  -- (.5, \3) -- cycle;

    \fill
  [fill opacity=.5, fill=red!30,draw=red,thick] (2,2*\3) -- (2.5,\3) -- (2,0)  -- (1.5, \3) -- cycle;

\input{Large_Example/GridBase}

  


\node[circle,fill=black,scale=0.3] (3) at (1., 1.35*\3) {};

\node[circle,fill=black,scale=0.3] (w) at (2, 1.35*\3) {};

\draw [-{>[sep=-1pt]}] (3) to node[above] {2}  (w);

%\node[font = \small] at (0, -.2) {$\vec{1}$};

\node[font = \small] (b) at (2, .65*\3) {$b$};


\end{tikzpicture}

==> Tikz1.tex <==
\begin{tikzpicture}[scale=0.75]
\draw  [very thin, gray](0,1) grid (11,10);
\draw [red] (0.5,9.5) node {$0$}; 
\draw (0.5,8.5) node {$5$}; 
\draw (0.5,7.5) node {$10$}; 
\draw (0.5,6.5) node {$15$}; 


\draw [blue](1.5,9.5) node {$-4$}; 
\draw [blue](1.5,8.5) node {$1$}; 
\draw [red] (1.5,7.5) node {$6$}; 
\draw (1.5,6.5) node {$11$}; 
\draw (1.5,5.5) node {$16$}; 

\draw (2.5,9.5) node {$-8$}; 
\draw (2.5,8.5) node {$-3$}; 
\draw [blue](2.5,7.5) node {$2$}; 
\draw [red] (2.5,6.5) node {$7$}; 
\draw (2.5,5.5) node {$12$}; 


\draw (3.5,8.5) node {$-7$}; 
\draw (3.5,7.5) node {$-2$}; 
\draw[red] (3.5,6.5) node {$3$}; 
\draw (3.5,5.5) node {$8$}; 
\draw (3.5,4.5) node {$13$}; 


\draw (4.5,7.5) node {$-6$}; 
\draw [blue](4.5,6.5) node {$-1$}; 
\draw [red] (4.5,5.5) node {$4$}; 
\draw (4.5,4.5) node {$9$}; 
\draw (4.5,3.5) node {$14$}; 



\draw (5.5,6.5) node {$-5$}; 
\draw [red] (5.5,5.5) node {$0$}; 
\draw (5.5,4.5) node {$5$}; 
\draw (5.5,3.5) node {$10$}; 
\draw (5.5,2.5) node {$15$}; 

\draw (6.5,6.5) node {$-9$}; 
\draw  [blue](6.5,5.5) node {$-4$}; 
\draw [blue](6.5,4.5) node {$1$}; 
\draw [red] (6.5,3.5) node {$6$}; 
\draw (6.5,2.5) node {$11$}; 

\draw (7.5,5.5) node {$-8$}; 
\draw  (7.5,4.5) node {$-3$}; 
\draw [blue](7.5,3.5) node {$2$}; 
\draw [red](7.5,2.5) node {$7$}; 
\draw (7.5,1.5) node {$12$}; 


\draw (8.5,4.5) node {$-7$}; 
\draw  (8.5,3.5) node {$-2$}; 
\draw [red](8.5,2.5) node {$3$}; 
\draw (8.5,1.5) node {$8$}; 



\draw  (9.5,3.5) node {$-6$}; 
\draw [blue](9.5,2.5) node {$-1$}; 
\draw [red](9.5,1.5) node {$4$}; 


\draw  (10.5,3.5) node {$-10$}; 
\draw (10.5,2.5) node {$-5$}; 
\draw [red](10.5,1.5) node {$0$}; 



\draw [very thick, blue] (0,10)--(1,10) --(1, 8)--(2, 8) --(2, 7) --(4,7) --(4, 6) --(6, 6) --(6, 4) --(7, 4) --(7, 3) --(9, 3) --(9, 2) --(11, 2) --(11, 1);
\end{tikzpicture}

==> Tikz2.tex <==
    \begin{tikzpicture}[scale = 1.6]
\draw    (-1.5,-0.866025) -- (2.5 ,-0.866025) -- (.5,3*0.866025) --(-1.5,-0.866025)  ;
\draw[thick] (-1, 0) -- (2, 0);
\draw (-.5, .866025) -- (1.5, .866025);
\draw (0, .866025*2) -- (1, .866025*2);
\draw[thick] (0, .866025*2) -- (1.5, .866025*-1);
\draw (-.5, .866025) -- (.5, .866025*-1);
\draw (-1, 0) -- (-.5, .866025*-1);
\draw[thick] (-.5, -.866025) -- (1., .866025*2);
\draw (.5, -.866025) -- (1.5, .866025);
\draw (1.5, -.866025) -- (2, 0);

\node at (.5, .866025*2.4)    {\tiny $[4$ $-13]$};
\node at (0, .866025*1.4)    {\tiny $[-134]$};
\node at (.5, .866025*1.6)    {\tiny $[-143]$};
\node at (1, .866025*1.4)    {\tiny $[042]$};
\node at (-.5, .866025*.4)    {\tiny $[312]$};
\node at (0, .866025*.6)    {\tiny $[132]$};
\node at (.5, .866025*.4)    {\tiny $[123]$};
\node at (1, .866025*.6)    {\tiny $[024]$};
\node at (1.5, .866025*.4)    {\tiny $[204]$};
\node at (-1, .866025*-.6)    {\tiny $[-226]$};
\node at (-.5, .866025*-.4)    {\tiny $[321]$};
\node at (0, .866025*-.6)    {\tiny $[231]$};
\node at (.5, .866025*-.4)    {\tiny $[213]$};
\node at (1, .866025*-.6)    {\tiny $[015]$};
\node at (1.5, .866025*-.4)    {\tiny $[105]$};
\node at (2, .866025*-.6)    {\tiny $[150]$};

\end{tikzpicture}
